Integrating On-demand Ride-sharing with Mass Transit at-Scale

We are in the midst of a technology-driven transformation of the urban mobility landscape. However, unfortunately these new innovations are still dominated by car-centric personal mobility, which leads to concerns such as environmental sustainability, congestion, and equity. On the other hand, mass transit provides a means to move large amounts of travelers very efficiently, but is not very versatile and depends on an adequate concentration of demand. In this context, our overarching goal is to explore opportunities for new technologies such as ride-sharing to integrate with mass transit and provide a better service. More specifically, we envision a hybrid system that uses on-demand shuttles in conjunction with mass transit to move passengers efficiently, and provide an algorithmic framework for operational optimization. Our approach extends a state-of-the-art trip-vehicle assignment model to the multi-modal setting, where we develop a new integer-linear programming formulation to solve the problem efficiently. A comprehensive study covering five major cities in the United States based on real-world data is carried out to verify the advantages of such a system and the effectiveness of our algorithms. We show that our hybrid system provides significant improvements in comparison to a purely on-demand model by exploiting the efficiencies of the mass transit system.

==> graphs/plots/composition.tex <==
\begin{adjustbox}{width=\textwidth}
\begin{tikzpicture}
\begin{axis}
[
ymin = 0, ymax=100,
xmin = 2.5, xmax=40,
xtick = data,
title={Atlanta},
width=15cm,
height=12cm,
legend image code/.code={%
                \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
            },
legend style={
            font=\small,
            at={(0.1,.85)},
            anchor=west,
            % legend rows=-5
        },
tick label style={font=\Huge}, 
ytick={20,40,60,80,100},
label style={font=\LARGE},
title style={font=\Huge},
ylabel=Precentage,
xlabel=No of Vehicles,
% nodes near coords,
    % nodes near coords style={anchor=east,rotate=-90,inner xsep=1pt}
]
\addplot[color=red, style=dashed] table [x, y=Atlanta Integrated Cap 1 OD, col sep=comma] {graphs/csv/composiiton.csv};
\addplot[color=red] table [x, y=Atlanta Integrated Cap 4 OD, col sep=comma] {graphs/csv/composiiton.csv};
\addplot[color=blue, style=dashed] table [x, y=Atlanta Integrated Cap 1 MM, col sep=comma] {graphs/csv/composiiton.csv};
\addplot[color=blue] table [x, y=Atlanta Integrated Cap 4 MM, col sep=comma] {graphs/csv/composiiton.csv};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
ymin = 0, ymax=100,
xmin = 2.5, xmax=40,
xtick = data,
title={Boston},
width=15cm,
height=12cm,
legend image code/.code={%
                \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
            },
legend style={
            font=\small,
            at={(0.1,.85)},
            anchor=west,
            % legend rows=-5
        },
tick label style={font=\Huge}, 
ytick={20,40,60,80,100},
label style={font=\LARGE},
title style={font=\Huge},
ylabel=Precentage,
xlabel=No of Vehicles,
% nodes near coords,
    % nodes near coords style={anchor=east,rotate=-90,inner xsep=1pt}
]
\addplot[color=red, style=dashed] table [x, y=Boston Integrated Cap 1 OD, col sep=comma] {graphs/csv/composiiton.csv};
\addplot[color=red] table [x, y=Boston Integrated Cap 4 OD, col sep=comma] {graphs/csv/composiiton.csv};
\addplot[color=blue, style=dashed] table [x, y=Boston Integrated Cap 1 MM, col sep=comma] {graphs/csv/composiiton.csv};
\addplot[color=blue] table [x, y=Boston Integrated Cap 4 MM, col sep=comma] {graphs/csv/composiiton.csv};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
ymin = 0, ymax=100,
xmin = 2.5, xmax=40,
xtick = data,
title={Chicago},
width=15cm,
height=12cm,
legend image code/.code={%
                \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
            },
legend style={
            font=\small,
            at={(0.1,.85)},
            anchor=west,
            % legend rows=-5
        },
tick label style={font=\Huge}, 
ytick={20,40,60,80,100},
label style={font=\LARGE},
title style={font=\Huge},
ylabel=Precentage,
xlabel=No of Vehicles,
% nodes near coords,
    % nodes near coords style={anchor=east,rotate=-90,inner xsep=1pt}
]
\addplot[color=red, style=dashed] table [x, y=Chicago Integrated Cap 1 OD, col sep=comma] {graphs/csv/composiiton.csv};
\addplot[color=red] table [x, y=Chicago Integrated Cap 4 OD, col sep=comma] {graphs/csv/composiiton.csv};
\addplot[color=blue, style=dashed] table [x, y=Chicago Integrated Cap 1 MM, col sep=comma] {graphs/csv/composiiton.csv};
\addplot[color=blue] table [x, y=Chicago Integrated Cap 4 MM, col sep=comma] {graphs/csv/composiiton.csv};

\end{axis}
\end{tikzpicture}
\end{adjustbox}

\begin{adjustbox}{width=.8\textwidth}
\begin{tikzpicture}
\begin{axis}
[
ymin = 0, ymax=100,
xmin = 2.5, xmax=40,
xtick = data,
title={Houston},
width=15cm,
height=12cm,
legend image code/.code={%
                \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
            },
legend style={
            font=\small,
            at={(0.1,.85)},
            anchor=west,
            % legend rows=-5
        },
tick label style={font=\Huge}, 
ytick={20,40,60,80,100},
label style={font=\LARGE},
title style={font=\Huge},
ylabel=Precentage,
xlabel=No of Vehicles,
% nodes near coords,
    % nodes near coords style={anchor=east,rotate=-90,inner xsep=1pt}
]
\addplot[color=red, style=dashed] table [x, y=Houston Integrated Cap 1 OD, col sep=comma] {graphs/csv/composiiton.csv};
\addplot[color=red] table [x, y=Houston Integrated Cap 4 OD, col sep=comma] {graphs/csv/composiiton.csv};
\addplot[color=blue, style=dashed] table [x, y=Houston Integrated Cap 1 MM, col sep=comma] {graphs/csv/composiiton.csv};
\addplot[color=blue] table [x, y=Houston Integrated Cap 4 MM, col sep=comma] {graphs/csv/composiiton.csv};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
ymin = 0, ymax=100,
xmin = 2.5, xmax=40,
xtick = data,
title={LA},
width=15cm,
height=12cm,
legend style={
            font=\Huge,
            at={(1,1)},
            anchor= north west,
            % legend rows=-5,
            % nodes={scale=0.8, transform shape},
        },
tick label style={font=\Huge}, 
ytick={20,40,60,80,100},
label style={font=\LARGE},
title style={font=\Huge},
ylabel=Precentage,
xlabel=No of Vehicles,
% nodes near coords,
    % nodes near coords style={anchor=east,rotate=-90,inner xsep=1pt}
]
\addplot[color=red, style=dashed] table [x, y=LA Integrated Cap 1 OD, col sep=comma] {graphs/csv/composiiton.csv};
\addplot[color=red] table [x, y=LA Integrated Cap 4 OD, col sep=comma] {graphs/csv/composiiton.csv};
\addplot[color=blue, style=dashed] table [x, y=LA Integrated Cap 1 MM, col sep=comma] {graphs/csv/composiiton.csv};
\addplot[color=blue] table [x, y=LA Integrated Cap 4 MM, col sep=comma] {graphs/csv/composiiton.csv};
\legend{ride-sharing: Cap 1,ride-sharing: Cap 4,multi-modal: Cap 1,multi-modal: Cap 4}

\end{axis}
\end{tikzpicture}
\end{adjustbox}

==> graphs/plots/exe_time.tex <==
\begin{adjustbox}{width=.5\textwidth}
\begin{tikzpicture}
\begin{axis}
[
ymin = 0, ymax=35,
% xmin = 2.5, xmax=40,
xtick = data,
title={Computation Time (Per Iteration)},
width=18cm,
height=12cm,
% legend image code/.code={%
%                 \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
%             },
legend style={
            font=\Large,
            at={(0.05,0.95)},
            anchor= north west,
            % legend rows=-5,
            % nodes={scale=0.8, transform shape},
        },
tick label style={font=\Large}, 
% ytick={20,40,60,80,100},
label style={font=\Large},
title style={font=\huge},
ylabel=Computation time,
xlabel=No of Vehicles,
% nodes near coords,
    % nodes near coords style={anchor=east,rotate=-90,inner xsep=1pt}
]
\addplot[color=black, style=dashed] table [x, y=Total C1, col sep=comma] {graphs/csv/exe_time_per_iteration.csv};
\addplot[color=black] table [x, y=Total C4, col sep=comma] {graphs/csv/exe_time_per_iteration.csv};
\addplot[color=red, style=dashed] table [x, y=Optimization C1, col sep=comma] {graphs/csv/exe_time_per_iteration.csv};
\addplot[color=red] table [x, y=Optimization C4, col sep=comma] {graphs/csv/exe_time_per_iteration.csv};
\legend{Total Computation: Cap 1, Total Computation: Cap 4, Solving Assignment ILP: Cap 1,Solving Assignment ILP: Cap 4}


\end{axis}
\end{tikzpicture}
\end{adjustbox}


==> graphs/plots/leg_lengths.tex <==
\begin{adjustbox}{width=0.5\textwidth}
\begin{tikzpicture}
\begin{axis}
[
ymin = 0, ymax=70,
xmin = 0, xmax=3000,
xtick = data,
title={Transit coverage},
width=15cm,
height=12cm,
% legend image code/.code={%
%                 \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
%             },
legend style={
            font=\large,
            at={(0.1,.85)},
            anchor=west,
            % legend rows=-5
        },
tick label style={font=\large}, 
% ytick={20,40,60,80,100},
label style={font=\Large},
title style={font=\huge},
ylabel=Precentage,
xlabel=Maximum walk distance to the bus stop (in meters),
% nodes near coords,
    % nodes near coords style={anchor=east,rotate=-90,inner xsep=1pt}
]
\addplot[color=red] table [x, y=Atlanta, col sep=comma] {graphs/csv/transit_only_vs_walk_distance.csv};
\addplot[color=purple] table [x, y=Boston, col sep=comma] {graphs/csv/transit_only_vs_walk_distance.csv};
\addplot[color=green] table [x, y=Chicago, col sep=comma] {graphs/csv/transit_only_vs_walk_distance.csv};
\addplot[color=blue] table [x, y=Houston, col sep=comma] {graphs/csv/transit_only_vs_walk_distance.csv};
\addplot[color=black] table [x, y=LA, col sep=comma] {graphs/csv/transit_only_vs_walk_distance.csv};


\legend{Atlanta, Boston, Chicago, Houston, Los Angeles}
\end{axis}
\end{tikzpicture}
\end{adjustbox}

==> graphs/plots/legs_composition.tex <==
\begin{adjustbox}{width=\textwidth}
\begin{tikzpicture}
\begin{axis}
[
ymin = 0, ymax=100,
xmin = 2.5, xmax=40,
xtick = data,
title={Atlanta},
width=15cm,
height=12cm,
legend style={
            font=\Huge,
            at={(1,0.5)},
            anchor=west,
            % legend rows=-5,
            % nodes={scale=0.8, transform shape},
        },
tick label style={font=\Huge}, 
ytick={20,40,60,80,100},
label style={font=\LARGE},
title style={font=\Huge},
ylabel=Precentage,
xlabel=No of Vehicles,
% nodes near coords,
    % nodes near coords style={anchor=east,rotate=-90,inner xsep=1pt}
]
\addplot[color=red, style=dashed] table [x, y=Atlanta First Leg Cap 1, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=red] table [x, y=Atlanta First Leg Cap 4, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=blue, style=dashed] table [x, y=Atlanta Last Leg Cap 1, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=blue] table [x, y=Atlanta Last Leg Cap 4, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=black, style=dashed] table [x, y=Atlanta Both Leg Cap 1, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=black] table [x, y=Atlanta Both Leg Cap 4, col sep=comma] {graphs/csv/legs_composition.csv};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
ymin = 0, ymax=100,
xmin = 2.5, xmax=40,
xtick = data,
title={Boston},
width=15cm,
height=12cm,
legend style={
            font=\Huge,
            at={(1,0.5)},
            anchor=west,
            % legend rows=-5,
            % nodes={scale=0.8, transform shape},
        },
tick label style={font=\Huge}, 
ytick={20,40,60,80,100},
label style={font=\LARGE},
title style={font=\Huge},
ylabel=Precentage,
xlabel=No of Vehicles,
% nodes near coords,
    % nodes near coords style={anchor=east,rotate=-90,inner xsep=1pt}
]
\addplot[color=red, style=dashed] table [x, y=Boston First Leg Cap 1, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=red] table [x, y=Boston First Leg Cap 4, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=blue, style=dashed] table [x, y=Boston Last Leg Cap 1, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=blue] table [x, y=Boston Last Leg Cap 4, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=black, style=dashed] table [x, y=Boston Both Leg Cap 1, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=black] table [x, y=Boston Both Leg Cap 4, col sep=comma] {graphs/csv/legs_composition.csv};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
ymin = 0, ymax=100,
xmin = 2.5, xmax=40,
xtick = data,
title={Houston},
width=15cm,
height=12cm,
legend style={
            font=\Huge,
            at={(1,0.5)},
            anchor=west,
            % legend rows=-5,
            % nodes={scale=0.8, transform shape},
        },
tick label style={font=\Huge}, 
ytick={20,40,60,80,100},
label style={font=\LARGE},
title style={font=\Huge},
ylabel=Precentage,
xlabel=No of Vehicles,
% nodes near coords,
    % nodes near coords style={anchor=east,rotate=-90,inner xsep=1pt}
]
\addplot[color=red, style=dashed] table [x, y=Houston First Leg Cap 1, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=red] table [x, y=Houston First Leg Cap 4, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=blue, style=dashed] table [x, y=Houston Last Leg Cap 1, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=blue] table [x, y=Houston Last Leg Cap 4, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=black, style=dashed] table [x, y=Houston Both Leg Cap 1, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=black] table [x, y=Houston Both Leg Cap 4, col sep=comma] {graphs/csv/legs_composition.csv};

\end{axis}
\end{tikzpicture}
\end{adjustbox}

\begin{adjustbox}{width=.8\textwidth}
\begin{tikzpicture}
\begin{axis}
[
ymin = 0, ymax=100,
xmin = 2.5, xmax=40,
xtick = data,
title={Houston},
width=15cm,
height=12cm,
legend style={
            font=\Huge,
            at={(1,0.5)},
            anchor=west,
            % legend rows=-5,
            % nodes={scale=0.8, transform shape},
        },
tick label style={font=\Huge}, 
ytick={20,40,60,80,100},
label style={font=\LARGE},
title style={font=\Huge},
ylabel=Precentage,
xlabel=No of Vehicles,
% nodes near coords,
    % nodes near coords style={anchor=east,rotate=-90,inner xsep=1pt}
]
\addplot[color=red, style=dashed] table [x, y=Houston First Leg Cap 1, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=red] table [x, y=Houston First Leg Cap 4, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=blue, style=dashed] table [x, y=Houston Last Leg Cap 1, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=blue] table [x, y=Houston Last Leg Cap 4, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=black, style=dashed] table [x, y=Houston Both Leg Cap 1, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=black] table [x, y=Houston Both Leg Cap 4, col sep=comma] {graphs/csv/legs_composition.csv};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
ymin = 0, ymax=100,
xmin = 2.5, xmax=40,
xtick = data,
title={LA},
width=15cm,
height=12cm,
legend style={
            font=\Huge,
            at={(1,1)},
            anchor= north west,
            % legend rows=-5,
            % nodes={scale=0.8, transform shape},
        },
tick label style={font=\Huge}, 
ytick={20,40,60,80,100},
label style={font=\LARGE},
title style={font=\Huge},
ylabel=Precentage,
xlabel=No of Vehicles,
% nodes near coords,
    % nodes near coords style={anchor=east,rotate=-90,inner xsep=1pt}
]
\addplot[color=red, style=dashed] table [x, y=LA First Leg Cap 1, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=red] table [x, y=LA First Leg Cap 4, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=blue, style=dashed] table [x, y=LA Last Leg Cap 1, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=blue] table [x, y=LA Last Leg Cap 4, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=black, style=dashed] table [x, y=LA Both Leg Cap 1, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=black] table [x, y=LA Both Leg Cap 4, col sep=comma] {graphs/csv/legs_composition.csv};

\legend{first-mile only: Cap 1,first-mile only: Cap 4,last-mile only: Cap 1,last-mile only: Cap 4, both-miles: Cap 1, both-miles: Cap 4}
\end{axis}
\end{tikzpicture}

\end{adjustbox}

==> graphs/plots/results.tex <==
\begin{adjustbox}{width=\textwidth}
\rotatebox{90}{\Huge \,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,Atlanta}
\begin{tikzpicture}
\begin{axis}
[
ymin = 0, ymax=100,
xmin = 2.5, xmax=40,
xtick = data,
width=15cm,
height=10cm,
title={(A) Service Rate},
legend style={
            font=\Huge,
            at={(0.9,1.2)},
            anchor=south east,
            % legend rows=-5
        },
tick label style={font=\Huge}, 
ytick={20,40,60,80,100},
label style={font=\huge},
title style={font=\Huge},
ylabel=Precentage,
xlabel=No of Vehicles,
% nodes near coords,
    % nodes near coords style={anchor=east,rotate=-90,inner xsep=1pt}
]
\addplot[color=red, style=dashed] table [x, y=Atlanta OD Cap 1, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=red] table [x, y=Atlanta OD Cap 4, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=blue, style=dashed] table [x, y=Atlanta Multi-Modal Cap 1, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=blue] table [x, y=Atlanta Multi-Modal Cap 4, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=black, style=dashed] table [x, y=Atlanta Integrated Cap 1, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=black] table [x, y=Atlanta Integrated Cap 4, col sep=comma] {graphs/csv/service_rate.csv};
\legend{ride-sharing only: capacity 1,ride-sharing only: capacity 4,multi-modal only: capacity 1,multi-modal only: capacity 4, integrated: capacity 1, integrated: capacity 4}

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
ymin = 0, ymax=100,
xmin = 2.5, xmax=40,
xtick = data,
width=15cm,
height=10cm,
title={(B) Mode Composition},
legend style={
            font=\Huge,
            at={(0.85,1.2)},
            anchor=south east,
            % legend rows=-5
        },
tick label style={font=\Huge}, 
ytick={20,40,60,80,100},
label style={font=\huge},
title style={font=\Huge},
ylabel=Precentage,
xlabel=No of Vehicles,
% nodes near coords,
    % nodes near coords style={anchor=east,rotate=-90,inner xsep=1pt}
]
\addplot[color=red, style=dashed] table [x, y=Atlanta Integrated Cap 1 OD, col sep=comma] {graphs/csv/composiiton.csv};
\addplot[color=red] table [x, y=Atlanta Integrated Cap 4 OD, col sep=comma] {graphs/csv/composiiton.csv};
\addplot[color=blue, style=dashed] table [x, y=Atlanta Integrated Cap 1 MM, col sep=comma] {graphs/csv/composiiton.csv};
\addplot[color=blue] table [x, y=Atlanta Integrated Cap 4 MM, col sep=comma] {graphs/csv/composiiton.csv};
\legend{ride-sharing: capacity 1,ride-sharing: capacity 4,multi-modal: capacity 1,multi-modal: capacity 4}

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
ymin = 0, ymax=100,
xmin = 2.5, xmax=40,
xtick = data,
width=15cm,
height=10cm,
title={(C) Leg composition},
legend style={
            font=\Huge,
            at={(0.88,1.2)},
            anchor=south east,
            % legend rows=-5
        },
tick label style={font=\Huge}, 
ytick={20,40,60,80,100},
label style={font=\huge},
title style={font=\Huge},
ylabel=Precentage,
xlabel=No of Vehicles,
% nodes near coords,
    % nodes near coords style={anchor=east,rotate=-90,inner xsep=1pt}
]
\addplot[color=red, style=dashed] table [x, y=Atlanta First Leg Cap 1, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=red] table [x, y=Atlanta First Leg Cap 4, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=blue, style=dashed] table [x, y=Atlanta Last Leg Cap 1, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=blue] table [x, y=Atlanta Last Leg Cap 4, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=black, style=dashed] table [x, y=Atlanta Both Leg Cap 1, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=black] table [x, y=Atlanta Both Leg Cap 4, col sep=comma] {graphs/csv/legs_composition.csv};
\legend{first-mile only: capacity 1,first-mile only: capacity 4,last-mile only: capacity 1,last-mile only: capacity 4, both-miles: capacity 1, both-miles: capacity 4}

\end{axis}
\end{tikzpicture}


\end{adjustbox}


\begin{adjustbox}{width=\textwidth}
\rotatebox{90}{\Huge \,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,Boston}
\begin{tikzpicture}
\begin{axis}
[
ymin = 0, ymax=100,
xmin = 2.5, xmax=40,
xtick = data,
width=15cm,
height=10cm,
legend image code/.code={%
                \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
            },
legend style={
            font=\small,
            at={(0.1,.85)},
            anchor=west,
            % legend rows=-5
        },
tick label style={font=\Huge}, 
ytick={20,40,60,80,100},
label style={font=\huge},
title style={font=\Huge},
ylabel=Precentage,
xlabel=No of Vehicles,
% nodes near coords,
    % nodes near coords style={anchor=east,rotate=-90,inner xsep=1pt}
]
\addplot[color=red, style=dashed] table [x, y=Boston OD Cap 1, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=red] table [x, y=Boston OD Cap 4, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=blue, style=dashed] table [x, y=Boston Multi-Modal Cap 1, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=blue] table [x, y=Boston Multi-Modal Cap 4, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=black, style=dashed] table [x, y=Boston Integrated Cap 1, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=black] table [x, y=Boston Integrated Cap 4, col sep=comma] {graphs/csv/service_rate.csv};
% \legend{Old Transit + On-demand, New Transit + On-demand ,On-demand Only,Old Transit-only,New Transit-only}

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
ymin = 0, ymax=100,
xmin = 2.5, xmax=40,
xtick = data,
width=15cm,
height=10cm,
legend image code/.code={%
                \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
            },
legend style={
            font=\small,
            at={(0.1,.85)},
            anchor=west,
            % legend rows=-5
        },
tick label style={font=\Huge}, 
ytick={20,40,60,80,100},
label style={font=\huge},
title style={font=\Huge},
ylabel=Precentage,
xlabel=No of Vehicles,
% nodes near coords,
    % nodes near coords style={anchor=east,rotate=-90,inner xsep=1pt}
]
\addplot[color=red, style=dashed] table [x, y=Boston Integrated Cap 1 OD, col sep=comma] {graphs/csv/composiiton.csv};
\addplot[color=red] table [x, y=Boston Integrated Cap 4 OD, col sep=comma] {graphs/csv/composiiton.csv};
\addplot[color=blue, style=dashed] table [x, y=Boston Integrated Cap 1 MM, col sep=comma] {graphs/csv/composiiton.csv};
\addplot[color=blue] table [x, y=Boston Integrated Cap 4 MM, col sep=comma] {graphs/csv/composiiton.csv};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
ymin = 0, ymax=100,
xmin = 2.5, xmax=40,
xtick = data,
width=15cm,
height=10cm,
legend style={
            font=\Huge,
            at={(1,0.5)},
            anchor=west,
            % legend rows=-5,
            % nodes={scale=0.8, transform shape},
        },
tick label style={font=\Huge}, 
ytick={20,40,60,80,100},
label style={font=\huge},
title style={font=\Huge},
ylabel=Precentage,
xlabel=No of Vehicles,
% nodes near coords,
    % nodes near coords style={anchor=east,rotate=-90,inner xsep=1pt}
]
\addplot[color=red, style=dashed] table [x, y=Boston First Leg Cap 1, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=red] table [x, y=Boston First Leg Cap 4, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=blue, style=dashed] table [x, y=Boston Last Leg Cap 1, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=blue] table [x, y=Boston Last Leg Cap 4, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=black, style=dashed] table [x, y=Boston Both Leg Cap 1, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=black] table [x, y=Boston Both Leg Cap 4, col sep=comma] {graphs/csv/legs_composition.csv};

\end{axis}
\end{tikzpicture}


\end{adjustbox}


\begin{adjustbox}{width=\textwidth}
\rotatebox{90}{\Huge \,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,Chicago}
\begin{tikzpicture}
\begin{axis}
[
ymin = 0, ymax=100,
xmin = 2.5, xmax=40,
xtick = data,
width=15cm,
height=10cm,
legend image code/.code={%
                \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
            },
legend style={
            font=\small,
            at={(0.1,.85)},
            anchor=west,
            % legend rows=-5
        },
tick label style={font=\Huge}, 
ytick={20,40,60,80,100},
label style={font=\huge},
title style={font=\Huge},
ylabel=Precentage,
xlabel=No of Vehicles,
% nodes near coords,
    % nodes near coords style={anchor=east,rotate=-90,inner xsep=1pt}
]
\addplot[color=red, style=dashed] table [x, y=Chicago OD Cap 1, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=red] table [x, y=Chicago OD Cap 4, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=blue, style=dashed] table [x, y=Chicago Multi-Modal Cap 1, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=blue] table [x, y=Chicago Multi-Modal Cap 4, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=black, style=dashed] table [x, y=Chicago Integrated Cap 1, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=black] table [x, y=Chicago Integrated Cap 4, col sep=comma] {graphs/csv/service_rate.csv};
% \legend{Old Transit + On-demand, New Transit + On-demand ,On-demand Only,Old Transit-only,New Transit-only}

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
ymin = 0, ymax=100,
xmin = 2.5, xmax=40,
xtick = data,
width=15cm,
height=10cm,
legend image code/.code={%
                \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
            },
legend style={
            font=\small,
            at={(0.1,.85)},
            anchor=west,
            % legend rows=-5
        },
tick label style={font=\Huge}, 
ytick={20,40,60,80,100},
label style={font=\huge},
title style={font=\Huge},
ylabel=Precentage,
xlabel=No of Vehicles,
% nodes near coords,
    % nodes near coords style={anchor=east,rotate=-90,inner xsep=1pt}
]
\addplot[color=red, style=dashed] table [x, y=Chicago Integrated Cap 1 OD, col sep=comma] {graphs/csv/composiiton.csv};
\addplot[color=red] table [x, y=Chicago Integrated Cap 4 OD, col sep=comma] {graphs/csv/composiiton.csv};
\addplot[color=blue, style=dashed] table [x, y=Chicago Integrated Cap 1 MM, col sep=comma] {graphs/csv/composiiton.csv};
\addplot[color=blue] table [x, y=Chicago Integrated Cap 4 MM, col sep=comma] {graphs/csv/composiiton.csv};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
ymin = 0, ymax=100,
xmin = 2.5, xmax=40,
xtick = data,
width=15cm,
height=10cm,
legend style={
            font=\Huge,
            at={(1,0.5)},
            anchor=west,
            % legend rows=-5,
            % nodes={scale=0.8, transform shape},
        },
tick label style={font=\Huge}, 
ytick={20,40,60,80,100},
label style={font=\huge},
title style={font=\Huge},
ylabel=Precentage,
xlabel=No of Vehicles,
% nodes near coords,
    % nodes near coords style={anchor=east,rotate=-90,inner xsep=1pt}
]
\addplot[color=red, style=dashed] table [x, y=Chicago First Leg Cap 1, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=red] table [x, y=Chicago First Leg Cap 4, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=blue, style=dashed] table [x, y=Chicago Last Leg Cap 1, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=blue] table [x, y=Chicago Last Leg Cap 4, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=black, style=dashed] table [x, y=Chicago Both Leg Cap 1, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=black] table [x, y=Chicago Both Leg Cap 4, col sep=comma] {graphs/csv/legs_composition.csv};

\end{axis}
\end{tikzpicture}


\end{adjustbox}


\begin{adjustbox}{width=\textwidth}
\rotatebox{90}{\Huge \,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,Houston}
\begin{tikzpicture}
\begin{axis}
[
ymin = 0, ymax=100,
xmin = 2.5, xmax=40,
xtick = data,
width=15cm,
height=10cm,
legend image code/.code={%
                \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
            },
legend style={
            font=\small,
            at={(0.1,.85)},
            anchor=west,
            % legend rows=-5
        },
tick label style={font=\Huge}, 
ytick={20,40,60,80,100},
label style={font=\huge},
title style={font=\Huge},
ylabel=Precentage,
xlabel=No of Vehicles,
% nodes near coords,
    % nodes near coords style={anchor=east,rotate=-90,inner xsep=1pt}
]
\addplot[color=red, style=dashed] table [x, y=Houston OD Cap 1, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=red] table [x, y=Houston OD Cap 4, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=blue, style=dashed] table [x, y=Houston Multi-Modal Cap 1, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=blue] table [x, y=Houston Multi-Modal Cap 4, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=black, style=dashed] table [x, y=Houston Integrated Cap 1, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=black] table [x, y=Houston Integrated Cap 4, col sep=comma] {graphs/csv/service_rate.csv};
% \legend{Old Transit + On-demand, New Transit + On-demand ,On-demand Only,Old Transit-only,New Transit-only}

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
ymin = 0, ymax=100,
xmin = 2.5, xmax=40,
xtick = data,
width=15cm,
height=10cm,
legend image code/.code={%
                \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
            },
legend style={
            font=\small,
            at={(0.1,.85)},
            anchor=west,
            % legend rows=-5
        },
tick label style={font=\Huge}, 
ytick={20,40,60,80,100},
label style={font=\huge},
title style={font=\Huge},
ylabel=Precentage,
xlabel=No of Vehicles,
% nodes near coords,
    % nodes near coords style={anchor=east,rotate=-90,inner xsep=1pt}
]
\addplot[color=red, style=dashed] table [x, y=Houston Integrated Cap 1 OD, col sep=comma] {graphs/csv/composiiton.csv};
\addplot[color=red] table [x, y=Houston Integrated Cap 4 OD, col sep=comma] {graphs/csv/composiiton.csv};
\addplot[color=blue, style=dashed] table [x, y=Houston Integrated Cap 1 MM, col sep=comma] {graphs/csv/composiiton.csv};
\addplot[color=blue] table [x, y=Houston Integrated Cap 4 MM, col sep=comma] {graphs/csv/composiiton.csv};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
ymin = 0, ymax=100,
xmin = 2.5, xmax=40,
xtick = data,
width=15cm,
height=10cm,
legend style={
            font=\Huge,
            at={(1,0.5)},
            anchor=west,
            % legend rows=-5,
            % nodes={scale=0.8, transform shape},
        },
tick label style={font=\Huge}, 
ytick={20,40,60,80,100},
label style={font=\huge},
title style={font=\Huge},
ylabel=Precentage,
xlabel=No of Vehicles,
% nodes near coords,
    % nodes near coords style={anchor=east,rotate=-90,inner xsep=1pt}
]
\addplot[color=red, style=dashed] table [x, y=Houston First Leg Cap 1, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=red] table [x, y=Houston First Leg Cap 4, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=blue, style=dashed] table [x, y=Houston Last Leg Cap 1, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=blue] table [x, y=Houston Last Leg Cap 4, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=black, style=dashed] table [x, y=Houston Both Leg Cap 1, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=black] table [x, y=Houston Both Leg Cap 4, col sep=comma] {graphs/csv/legs_composition.csv};

\end{axis}
\end{tikzpicture}


\end{adjustbox}


\begin{adjustbox}{width=\textwidth}
\rotatebox{90}{\Huge \,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,LA}
\begin{tikzpicture}
\begin{axis}
[
ymin = 0, ymax=100,
xmin = 2.5, xmax=40,
xtick = data,
width=15cm,
height=10cm,
legend style={
            font=\Huge,
            at={(1,-.2)},
            anchor=north east,
            % legend rows=-5
        },
tick label style={font=\Huge}, 
ytick={20,40,60,80,100},
label style={font=\huge},
title style={font=\Huge},
ylabel=Precentage,
xlabel=No of Vehicles,
% nodes near coords,
    % nodes near coords style={anchor=east,rotate=-90,inner xsep=1pt}
]
\addplot[color=red, style=dashed] table [x, y=LA OD Cap 1, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=red] table [x, y=LA OD Cap 4, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=blue, style=dashed] table [x, y=LA Multi-Modal Cap 1, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=blue] table [x, y=LA Multi-Modal Cap 4, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=black, style=dashed] table [x, y=LA Integrated Cap 1, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=black] table [x, y=LA Integrated Cap 4, col sep=comma] {graphs/csv/service_rate.csv};
% \legend{ride-sharing only: Cap 1,ride-sharing only: Cap 4,multi-modal only: Cap 1,multi-modal only: Cap 4, integrated: Cap 1, integrated: Cap 4}

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
ymin = 0, ymax=100,
xmin = 2.5, xmax=40,
xtick = data,
width=15cm,
height=10cm,
legend style={
            font=\Huge,
            at={(1,-.1)},
            anchor=north east,
            % legend rows=-5
        },
tick label style={font=\Huge}, 
ytick={20,40,60,80,100},
label style={font=\huge},
title style={font=\Huge},
ylabel=Precentage,
xlabel=No of Vehicles,
% nodes near coords,
    % nodes near coords style={anchor=east,rotate=-90,inner xsep=1pt}
]
\addplot[color=red, style=dashed] table [x, y=LA Integrated Cap 1 OD, col sep=comma] {graphs/csv/composiiton.csv};
\addplot[color=red] table [x, y=LA Integrated Cap 4 OD, col sep=comma] {graphs/csv/composiiton.csv};
\addplot[color=blue, style=dashed] table [x, y=LA Integrated Cap 1 MM, col sep=comma] {graphs/csv/composiiton.csv};
\addplot[color=blue] table [x, y=LA Integrated Cap 4 MM, col sep=comma] {graphs/csv/composiiton.csv};
% \legend{ride-sharing: Cap 1,ride-sharing: Cap 4,multi-modal: Cap 1,multi-modal: Cap 4}

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
ymin = 0, ymax=100,
xmin = 2.5, xmax=40,
xtick = data,
width=15cm,
height=10cm,
legend style={
            font=\Huge,
            at={(1,-.2)},
            anchor=north east,
            % legend rows=-5
        },
tick label style={font=\Huge}, 
ytick={20,40,60,80,100},
label style={font=\huge},
title style={font=\Huge},
ylabel=Precentage,
xlabel=No of Vehicles,
% nodes near coords,
    % nodes near coords style={anchor=east,rotate=-90,inner xsep=1pt}
]
\addplot[color=red, style=dashed] table [x, y=LA First Leg Cap 1, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=red] table [x, y=LA First Leg Cap 4, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=blue, style=dashed] table [x, y=LA Last Leg Cap 1, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=blue] table [x, y=LA Last Leg Cap 4, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=black, style=dashed] table [x, y=LA Both Leg Cap 1, col sep=comma] {graphs/csv/legs_composition.csv};
\addplot[color=black] table [x, y=LA Both Leg Cap 4, col sep=comma] {graphs/csv/legs_composition.csv};
% \legend{first-mile only: Cap 1,first-mile only: Cap 4,last-mile only: Cap 1,last-mile only: Cap 4, both-miles: Cap 1, both-miles: Cap 4}

\end{axis}
\end{tikzpicture}


\end{adjustbox}

==> graphs/plots/service_rate.tex <==
\begin{adjustbox}{width=\textwidth}
\begin{tikzpicture}
\begin{axis}
[
ymin = 0, ymax=100,
xmin = 2.5, xmax=40,
xtick = data,
title={Atlanta},
width=15cm,
height=12cm,
legend image code/.code={%
                \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
            },
legend style={
            font=\small,
            at={(0.1,.85)},
            anchor=west,
            % legend rows=-5
        },
tick label style={font=\Huge}, 
ytick={20,40,60,80,100},
label style={font=\LARGE},
title style={font=\Huge},
ylabel=Precentage,
xlabel=No of Vehicles,
% nodes near coords,
    % nodes near coords style={anchor=east,rotate=-90,inner xsep=1pt}
]
\addplot[color=red, style=dashed] table [x, y=Atlanta OD Cap 1, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=red] table [x, y=Atlanta OD Cap 4, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=blue, style=dashed] table [x, y=Atlanta Multi-Modal Cap 1, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=blue] table [x, y=Atlanta Multi-Modal Cap 4, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=black, style=dashed] table [x, y=Atlanta Integrated Cap 1, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=black] table [x, y=Atlanta Integrated Cap 4, col sep=comma] {graphs/csv/service_rate.csv};
% \legend{Old Transit + On-demand, New Transit + On-demand ,On-demand Only,Old Transit-only,New Transit-only}

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
ymin = 0, ymax=100,
xmin = 2.5, xmax=40,
xtick = data,
title={Boston},
width=15cm,
height=12cm,
legend image code/.code={%
                \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
            },
legend style={
            font=\small,
            at={(0.1,.85)},
            anchor=west,
            % legend rows=-5
        },
tick label style={font=\Huge}, 
ytick={20,40,60,80,100},
label style={font=\LARGE},
title style={font=\Huge},
ylabel=Precentage,
xlabel=No of Vehicles,
% nodes near coords,
    % nodes near coords style={anchor=east,rotate=-90,inner xsep=1pt}
]
\addplot[color=red, style=dashed] table [x, y=Boston OD Cap 1, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=red] table [x, y=Boston OD Cap 4, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=blue, style=dashed] table [x, y=Boston Multi-Modal Cap 1, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=blue] table [x, y=Boston Multi-Modal Cap 4, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=black, style=dashed] table [x, y=Boston Integrated Cap 1, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=black] table [x, y=Boston Integrated Cap 4, col sep=comma] {graphs/csv/service_rate.csv};
% \legend{Old Transit + On-demand, New Transit + On-demand ,On-demand Only,Old Transit-only,New Transit-only}

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
ymin = 0, ymax=100,
xmin = 2.5, xmax=40,
xtick = data,
title={Chicago},
width=15cm,
height=12cm,
legend image code/.code={%
                \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
            },
legend style={
            font=\small,
            at={(0.1,.85)},
            anchor=west,
            % legend rows=-5
        },
tick label style={font=\Huge}, 
ytick={20,40,60,80,100},
label style={font=\LARGE},
title style={font=\Huge},
ylabel=Precentage,
xlabel=No of Vehicles,
% nodes near coords,
    % nodes near coords style={anchor=east,rotate=-90,inner xsep=1pt}
]
\addplot[color=red, style=dashed] table [x, y=Chicago OD Cap 1, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=red] table [x, y=Chicago OD Cap 4, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=blue, style=dashed] table [x, y=Chicago Multi-Modal Cap 1, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=blue] table [x, y=Chicago Multi-Modal Cap 4, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=black, style=dashed] table [x, y=Chicago Integrated Cap 1, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=black] table [x, y=Chicago Integrated Cap 4, col sep=comma] {graphs/csv/service_rate.csv};
% \legend{Old Transit + On-demand, New Transit + On-demand ,On-demand Only,Old Transit-only,New Transit-only}

\end{axis}
\end{tikzpicture}
% \end{adjustbox}

% \begin{adjustbox}{width=.8\textwidth}
\begin{tikzpicture}
\begin{axis}
[
ymin = 0, ymax=100,
xmin = 2.5, xmax=40,
xtick = data,
title={Houston},
width=15cm,
height=12cm,
legend image code/.code={%
                \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
            },
legend style={
            font=\small,
            at={(1,1)},
            anchor=west,
            % legend rows=-5
        },
tick label style={font=\Huge}, 
ytick={20,40,60,80,100},
label style={font=\LARGE},
title style={font=\Huge},
ylabel=Precentage,
xlabel=No of Vehicles,
% nodes near coords,
    % nodes near coords style={anchor=east,rotate=-90,inner xsep=1pt}
]
\addplot[color=red, style=dashed] table [x, y=Houston OD Cap 1, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=red] table [x, y=Houston OD Cap 4, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=blue, style=dashed] table [x, y=Houston Multi-Modal Cap 1, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=blue] table [x, y=Houston Multi-Modal Cap 4, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=black, style=dashed] table [x, y=Houston Integrated Cap 1, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=black] table [x, y=Houston Integrated Cap 4, col sep=comma] {graphs/csv/service_rate.csv};
% \legend{Old Transit + On-demand, New Transit + On-demand ,On-demand Only,Old Transit-only,New Transit-only}

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
ymin = 0, ymax=100,
xmin = 2.5, xmax=40,
xtick = data,
title={LA},
width=15cm,
height=12cm,
% legend image code/.code={%
%                 \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
%             },
legend style={
            font=\Huge,
            at={(1,1)},
            anchor= north west,
            % legend rows=-5,
            % nodes={scale=0.8, transform shape},
        },
tick label style={font=\Huge}, 
ytick={20,40,60,80,100},
label style={font=\LARGE},
title style={font=\Huge},
ylabel=Precentage,
xlabel=No of Vehicles,
% nodes near coords,
    % nodes near coords style={anchor=east,rotate=-90,inner xsep=1pt}
]
\addplot[color=red, style=dashed] table [x, y=LA OD Cap 1, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=red] table [x, y=LA OD Cap 4, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=blue, style=dashed] table [x, y=LA Multi-Modal Cap 1, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=blue] table [x, y=LA Multi-Modal Cap 4, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=black, style=dashed] table [x, y=LA Integrated Cap 1, col sep=comma] {graphs/csv/service_rate.csv};
\addplot[color=black] table [x, y=LA Integrated Cap 4, col sep=comma] {graphs/csv/service_rate.csv};
\legend{ride-sharing only: Cap 1,ride-sharing only: Cap 4,multi-modal only: Cap 1,multi-modal only: Cap 4, integrated: Cap 1, integrated: Cap 4}

\end{axis}
\end{tikzpicture}
\end{adjustbox}

==> graphs/plots/transit_only.tex <==
\begin{adjustbox}{width=.4\textwidth}
\begin{tikzpicture}
\begin{axis}
[ 
ybar,
ymin = 0, ymax=22,
xtick = data,
width=15cm,
height=11cm,
  legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
                },
legend style={
            font=\small,
            at={(0.1,.8)},
            anchor=west,
            % legend rows=-5
        },
label style={font=\Huge},
title style={font=\Huge},
symbolic x coords={Atlanta, Boston, Chicago, Houston, LA},
tick label style={font=\Huge}, 
ylabel=Precentage,
xlabel=City,
 nodes near coords,
    nodes near coords style={anchor=east,rotate=-90,inner xsep=1pt, font=\Huge}
]
\addplot[ybar,fill, color=blue] table [x, y=transit-only, col sep=comma] {graphs/csv/transit_only.csv};

\end{axis}
\end{tikzpicture}
\end{adjustbox}


==> graphs/plots/vmt.tex <==
\begin{adjustbox}{width=\textwidth}
\begin{tikzpicture}
\begin{axis}
[
% ymin = 74319, ymax=126571,
xmin = 2.5, xmax=40,
xtick = data,
width=15cm,
height=12cm,
title={Total VMT - Atlanta},
legend style={
            font=\huge,
            at={(1,1.2)},
            anchor=south east,
            % legend rows=-5
        },
tick label style={font=\huge}, 
% ytick={20,40,60,80,100},
label style={font=\huge},
title style={font=\Huge},
ylabel=Total Kms,
xlabel=No of Vehicles,
% nodes near coords,
    % nodes near coords style={anchor=east,rotate=-90,inner xsep=1pt}
]
\addplot[color=red, style=dashed] table [x, y=Atlanta OD Cap 1, col sep=comma] {graphs/csv/vmt.csv};
\addplot[color=red] table [x, y=Atlanta OD Cap 4, col sep=comma] {graphs/csv/vmt.csv};
\addplot[color=blue, style=dashed] table [x, y=Atlanta Multi-Modal Cap 1, col sep=comma] {graphs/csv/vmt.csv};
\addplot[color=blue] table [x, y=Atlanta Multi-Modal Cap 4, col sep=comma] {graphs/csv/vmt.csv};
\addplot[color=black, style=dashed] table [x, y=Atlanta Integrated Cap 1, col sep=comma] {graphs/csv/vmt.csv};
\addplot[color=black] table [x, y=Atlanta Integrated Cap 4, col sep=comma] {graphs/csv/vmt.csv};
\addplot[color=yellow] table [x, y=Atlanta Driving, col sep=comma] {graphs/csv/vmt.csv};


\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
% ymin = 74319, ymax=126571,
xmin = 2.5, xmax=40,
xtick = data,
width=15cm,
height=12cm,
title={Total VMT - Boston},
legend image code/.code={%
                \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
            },
legend style={
            font=\small,
            at={(0.1,.85)},
            anchor=west,
            % legend rows=-5
        },
tick label style={font=\huge}, 
% ytick={20,40,60,80,100},
label style={font=\huge},
title style={font=\Huge},
ylabel=Total Kms,
xlabel=No of Vehicles,
% nodes near coords,
    % nodes near coords style={anchor=east,rotate=-90,inner xsep=1pt}
]
\addplot[color=red, style=dashed] table [x, y=Boston OD Cap 1, col sep=comma] {graphs/csv/vmt.csv};
\addplot[color=red] table [x, y=Boston OD Cap 4, col sep=comma] {graphs/csv/vmt.csv};
\addplot[color=blue, style=dashed] table [x, y=Boston Multi-Modal Cap 1, col sep=comma] {graphs/csv/vmt.csv};
\addplot[color=blue] table [x, y=Boston Multi-Modal Cap 4, col sep=comma] {graphs/csv/vmt.csv};
\addplot[color=black, style=dashed] table [x, y=Boston Integrated Cap 1, col sep=comma] {graphs/csv/vmt.csv};
\addplot[color=black] table [x, y=Boston Integrated Cap 4, col sep=comma] {graphs/csv/vmt.csv};
\addplot[color=yellow] table [x, y=Boston Driving, col sep=comma] {graphs/csv/vmt.csv};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
% ymin = 74319, ymax=126571,
xmin = 2.5, xmax=40,
xtick = data,
width=15cm,
height=12cm,
title={Total VMT - Chicago},
legend image code/.code={%
                \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
            },
legend style={
            font=\small,
            at={(0.1,.85)},
            anchor=west,
            % legend rows=-5
        },
tick label style={font=\huge}, 
% ytick={20,40,60,80,100},
label style={font=\huge},
title style={font=\Huge},
ylabel=Total Kms,
xlabel=No of Vehicles,
% nodes near coords,
    % nodes near coords style={anchor=east,rotate=-90,inner xsep=1pt}
]
\addplot[color=red, style=dashed] table [x, y=Chicago OD Cap 1, col sep=comma] {graphs/csv/vmt.csv};
\addplot[color=red] table [x, y=Chicago OD Cap 4, col sep=comma] {graphs/csv/vmt.csv};
\addplot[color=blue, style=dashed] table [x, y=Chicago Multi-Modal Cap 1, col sep=comma] {graphs/csv/vmt.csv};
\addplot[color=blue] table [x, y=Chicago Multi-Modal Cap 4, col sep=comma] {graphs/csv/vmt.csv};
\addplot[color=black, style=dashed] table [x, y=Chicago Integrated Cap 1, col sep=comma] {graphs/csv/vmt.csv};
\addplot[color=black] table [x, y=Chicago Integrated Cap 4, col sep=comma] {graphs/csv/vmt.csv};
\addplot[color=yellow] table [x, y=Chicago Driving, col sep=comma] {graphs/csv/vmt.csv};

\end{axis}
\end{tikzpicture}
\end{adjustbox}


\begin{adjustbox}{width=0.86\textwidth}

\begin{tikzpicture}
\begin{axis}
[
% ymin = 74319, ymax=126571,
xmin = 2.5, xmax=40,
xtick = data,
width=15cm,
height=12cm,
title={Total VMT - Houston},
legend image code/.code={%
                \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
            },
legend style={
            font=\small,
            at={(0.1,.85)},
            anchor=west,
            % legend rows=-5
        },
tick label style={font=\huge}, 
% ytick={20,40,60,80,100},
label style={font=\huge},
title style={font=\Huge},
ylabel=Total Kms,
xlabel=No of Vehicles,
% nodes near coords,
    % nodes near coords style={anchor=east,rotate=-90,inner xsep=1pt}
]
\addplot[color=red, style=dashed] table [x, y=Houston OD Cap 1, col sep=comma] {graphs/csv/vmt.csv};
\addplot[color=red] table [x, y=Houston OD Cap 4, col sep=comma] {graphs/csv/vmt.csv};
\addplot[color=blue, style=dashed] table [x, y=Houston Multi-Modal Cap 1, col sep=comma] {graphs/csv/vmt.csv};
\addplot[color=blue] table [x, y=Houston Multi-Modal Cap 4, col sep=comma] {graphs/csv/vmt.csv};
\addplot[color=black, style=dashed] table [x, y=Houston Integrated Cap 1, col sep=comma] {graphs/csv/vmt.csv};
\addplot[color=black] table [x, y=Houston Integrated Cap 4, col sep=comma] {graphs/csv/vmt.csv};
\addplot[color=yellow] table [x, y=Houston Driving, col sep=comma] {graphs/csv/vmt.csv};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
% ymin = 74319, ymax=126571,
xmin = 2.5, xmax=40,
xtick = data,
width=15cm,
height=12cm,
title={Total VMT - LA},
legend style={
            font=\huge,
            at={(1.01,1)},
            anchor=north west,
            % legend rows=-5
        },
tick label style={font=\huge}, 
% ytick={20,40,60,80,100},
label style={font=\huge},
title style={font=\Huge},
ylabel=Total Kms,
xlabel=No of Vehicles,
% nodes near coords,
    % nodes near coords style={anchor=east,rotate=-90,inner xsep=1pt}
]
\addplot[color=red, style=dashed] table [x, y=LA OD Cap 1, col sep=comma] {graphs/csv/vmt.csv};
\addplot[color=red] table [x, y=LA OD Cap 4, col sep=comma] {graphs/csv/vmt.csv};
\addplot[color=blue, style=dashed] table [x, y=LA Multi-Modal Cap 1, col sep=comma] {graphs/csv/vmt.csv};
\addplot[color=blue] table [x, y=LA Multi-Modal Cap 4, col sep=comma] {graphs/csv/vmt.csv};
\addplot[color=black, style=dashed] table [x, y=LA Integrated Cap 1, col sep=comma] {graphs/csv/vmt.csv};
\addplot[color=black] table [x, y=LA Integrated Cap 4, col sep=comma] {graphs/csv/vmt.csv};
\addplot[color=yellow] table [x, y=LA Driving, col sep=comma] {graphs/csv/vmt.csv};

\legend{ride-sharing only: capacity 1,ride-sharing only: capacity 4,multi-modal only: capacity 1,multi-modal only: capacity 4, integrated: capacity 1, integrated: capacity 4,driving}

\end{axis}
\end{tikzpicture}

\end{adjustbox}
